Bayesian Wideband Signal Detection via Source Signal Marginalization and RJMCMC

Consider an array receiving unknown wideband signals from an unknown number of sources $k$. Wideband signals can occupy arbitrarily wide bandwidths, rendering demodulation-based approaches inapplicable, a common situation in settings involving acoustic signals. Here, we aim to determine $k$ given $N$ noisy array-valued measurements, a task known as the "detection problem," for which Bayesian model comparison is a common approach. To render Bayesian inference tractable, it is typically necessary to marginalize the source signals. Unfortunately, for wideband signals, naive marginalization has an unaffordable time complexity of $\mathcal{O}(N^3 k^3)$. As a result, fully Bayesian signal detection has yet to be demonstrated in wideband settings. In this work, we propose a wideband signal model that allows for computationally tractable marginalization of the source signals. We begin from the canonical model of linear time-invariant (LTI) signal propagation, which is then augmented into a circular convolution, all without loss of generality. This allows for efficient computation in the frequency domain, where the resulting linear system admits a decomposition into a sparse matrix we refer to as a \textit{stripe matrix decomposition}. Exploiting this sparsity pattern reduces the time complexity of computing the marginal likelihood to $\mathcal{O}(N k^3)$. These computational improvements enable efficient posterior inference via reversible-jump Markov chain Monte Carlo (RJMCMC). In this work, we use the non-reversible extension of RJMCMC (NRJMCMC), which often achieves lower autocorrelation and faster convergence than RJMCMC. Detection of the latent source signals can then be performed in a fully Bayesian manner using samples drawn by NRJMCMC. We evaluate our procedure by comparing it against generalized likelihood ratio testing (GLRT) and information criteria.

==> figures/tikz_reconstruction.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 3,
            % horizontal sep=2ex,
            vertical sep=4ex,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
        xmin  = 0,
        xmax  = 63,
        ymin  = -3,
        ymax  = 3,
        width = 0.9\columnwidth,
        height= 28ex,
        xlabel={Sample Index \(n\)},
        ylabel={Amplitude},
        xtick pos=bottom,
        ytick pos=left,
        major tick length=2pt,
        xtick ={0,15,31,47,63},
        ytick ={-3,-2,-1,0,1,2,3},
        xtick align=outside,
        ytick align=outside,
        axis line style = thick,
        every tick/.style={black,thick},
        legend columns=0,
        legend style={
            %fill opacity=0.8,
            text opacity=1.0,
            draw=none,
            anchor=center,
            at={(0.5,1.2)},
        },
        % legend cell align=left,
    ]
    
    % \nextgroupplot[]
    % \addplot[
    %     very thick,
    %     cherry1,
    % ] table [
    %     x expr=\thisrowno{0}, 
    %     y expr=\thisrowno{1}, 
    %     col sep=comma,
    % ] {figures/signal_reconstruction_snr=0.csv};
    
    % \addplot[
    %     %mark=*,
    %     mark size=1.5pt,
    %     very thick,
    %     opacity=0.8,
    %     cherry3,
    % ] table [
    %     x expr=\thisrowno{0}, 
    %     y expr=\thisrowno{2}, 
    %     col sep=comma,
    % ] {figures/signal_reconstruction_snr=0.csv};
    
    
    % \foreach \n in {3, ..., 100} 
    % {
    % \addplot[
    %     cherry3,
    %     opacity=0.05,
    % ] table [
    %     x expr=\thisrowno{0}, 
    %     y expr=\thisrowno{\n}, 
    %     col sep=comma,
    % ] {figures/signal_reconstruction_snr=0.csv};
    % }
    % \node[anchor=south west, opacity=0.6, text opacity=1.0, fill=white] at (rel axis cs: 0.02,0.02) {\small{}SNR = 0 dB};
    
    \nextgroupplot[]
    \addplot[
        very thick,
        cherry1,
    ] table [
        x expr=\thisrowno{0}, 
        y expr=\thisrowno{1}, 
        col sep=comma,
    ] {figures/signal_reconstruction_snr=-4.csv};
    
    \addplot[
        %mark=*,
        mark size=1.5pt,
        very thick,
        opacity=0.8,
        cherry3,
    ] table [
        x expr=\thisrowno{0}, 
        y expr=\thisrowno{2}, 
        col sep=comma,
    ] {figures/signal_reconstruction_snr=-4.csv};
    
    \legend{True, MMSE}
    
    \foreach \n in {3, ..., 100} 
    {
    \addplot[
        cherry3,
        opacity=0.05,
    ] table [
        x expr=\thisrowno{0}, 
        y expr=\thisrowno{\n}, 
        col sep=comma,
    ] {figures/signal_reconstruction_snr=-4.csv};
    }
    % \node[anchor=south west, opacity=0.6, text opacity=1.0, fill=white] at (rel axis cs: 0.02,0.02) {\small{}SNR = -4 dB};

    \draw[-Latex] (rel axis cs: 0.70,0.85)--(rel axis cs: 0.85,0.8);
    \node[opacity=0.8, text opacity=1.0, fill=white, anchor=east] at (rel axis cs: 0.70,0.85) {\small{}approximation error};
    
    % \nextgroupplot[]
    % \addplot[
    %     very thick,
    %     cherry1,
    % ] table [
    %     x expr=\thisrowno{0}, 
    %     y expr=\thisrowno{1}, 
    %     col sep=comma,
    % ] {figures/signal_reconstruction_snr=-8.csv};
    
    % \addplot[
    %     %mark=*,
    %     mark size=1.5pt,
    %     opacity=0.8,
    %     very thick,
    %     cherry3,
    % ] table [
    %     x expr=\thisrowno{0}, 
    %     y expr=\thisrowno{2}, 
    %     col sep=comma,
    % ] {figures/signal_reconstruction_snr=-8.csv};
    
    % \foreach \n in {3, ..., 100} 
    % {
    % \addplot[
    %     cherry3,
    %     opacity=0.05,
    % ] table [
    %     x expr=\thisrowno{0}, 
    %     y expr=\thisrowno{\n}, 
    %     col sep=comma,
    % ] {figures/signal_reconstruction_snr=-8.csv};
    % }
    % \node[anchor=south west, opacity=0.6, text opacity=1.0, fill=white] at (rel axis cs: 0.02,0.02) {\small{}SNR = -8 dB};
    
\end{groupplot}
\end{tikzpicture}
